Monomer-dimer tatami tilings of square regions

We prove that the number of monomer-dimer tilings of an $n\times n$ square grid, with $m<n$ monomers in which no four tiles meet at any point is $m2^m+(m+1)2^{m+1}$, when $m$ and $n$ have the same parity. In addition, we present a new proof of the result that there are $n2^{n-1}$ such tilings with $n$ monomers, which divides the tilings into $n$ classes of size $2^{n-1}$. The sum of these tilings over all monomer counts has the closed form $2^{n-1}(3n-4)+2$ and, curiously, this is equal to the sum of the squares of all parts in all compositions of $n$. We also describe two algorithms and a Gray code ordering for generating the $n2^{n-1}$ tilings with $n$ monomers, which are both based on our new proof.

==> Xa.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Xa.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{168pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.5357137)%
    \put(0,0){\includegraphics[width=\unitlength]{Xa.eps}}%
    \put(0.61904762,0.00601283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx-fy$}}}%
    \put(0.28571429,0.00601283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx-\fy$}}}%
    \put(0.85714286,0.43458426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx-\fy$}}}%
    \put(0,0.43458426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx-fy$}}}%
    \put(0.42857143,0.43458426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tpl$}}}%
    \put(0.68107765,0.42769194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tpr$}}}%
    \put(0.66666667,0.14886998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\btr$}}}%
    \put(0.39285714,0.15200253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\btl$}}}%
  \end{picture}%
\endgroup


==> ccvortex.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ccvortex.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{324pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{ccvortex.eps}}%
    \put(0.09876543,0.61728395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{tl}$}}}%
    \put(0.11111111,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{bl}$}}}%
    \put(0.7037037,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{br}$}}}%
    \put(0.74074074,0.61728395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{tr}$}}}%
    \put(0.11111111,0.34567901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx$}}}%
    \put(0.31,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.39506173,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.10979652,0.19657419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.17518519,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx-\fy$}}}%
    \put(0.50617284,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx-\fy$}}}%
    \put(0.74074074,0.19753086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.74074074,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx$}}}%
    \put(0.74074074,0.58024691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx-\fy$}}}%
    \put(-0.05,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx-\fy$}}}%
    \put(0.11111111,0.09876543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
  \end{picture}%
\endgroup


==> evenlongest.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evenlongest.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{140.61886719pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.82507679)%
    \put(0,0){\includegraphics[width=\unitlength]{evenlongest.eps}}%
  \footnotesize
  \put(0.91026192,0.68559934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{7}$}}}%
    \put(0.91026192,0.59457315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{6}$}}}%
    \put(0.91026192,0.50354696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{5}$}}}%
    \put(0.91026192,0.41252077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{4}$}}}%
    \put(0.91026192,0.32149458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{3}$}}}%
    \put(0.91026192,0.23046838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{2}$}}}%
    \put(0.91026192,0.13944219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{1}$}}}%
    \put(0.91026192,0.048416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{0}$}}}%
    \put(0,0.68559934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{7}$}}}%
    \put(0,0.59457315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{6}$}}}%
    \put(0,0.41252077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{4}$}}}%
    \put(0,0.32149458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{3}$}}}%
    \put(0,0.23046838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{2}$}}}%
    \put(0,0.13944219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{1}$}}}%
    \put(0,0.048416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{0}$}}}%
  \end{picture}%
\endgroup


==> evennolongest.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evennolongest.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{140.61886719pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.82507679)%
    \put(0,0){\includegraphics[width=\unitlength]{evennolongest.eps}}%
  \footnotesize
  \put(0,0.68559934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{7}$}}}%
    \put(0,0.59457315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{6}$}}}%
    \put(0,0.41252077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{4}$}}}%
    \put(0,0.32149458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{3}$}}}%
    \put(0,0.23046838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{2}$}}}%
    \put(0,0.13944219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{1}$}}}%
    \put(0,0.048416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{0}$}}}%
    \put(0,0.50354696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{6}$}}}%
    \put(0.91026192,0.68559934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{7}$}}}%
    \put(0.91026192,0.59457315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{6}$}}}%
    \put(0.91026192,0.50354696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{5}$}}}%
    \put(0.91026192,0.41252077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{4}$}}}%
    \put(0.91026192,0.32149458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{3}$}}}%
    \put(0.91026192,0.23046838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{2}$}}}%
    \put(0.91026192,0.13944219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{1}$}}}%
    \put(0.91026192,0.048416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{0}$}}}%
  \end{picture}%
\endgroup


==> hbidimer.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hbidimer.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{324pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{hbidimer.eps}}%
    \put(0.09876543,0.61728395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{tl}$}}}%
    \put(0.11111111,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{bl}$}}}%
    \put(0.7037037,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{br}$}}}%
    \put(0.74074074,0.61728395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{tr}$}}}%
    \put(0.11111111,0.34567901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx$}}}%
    \put(0.31,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.39506173,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.10979652,0.19657419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.17518519,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx-\fy$}}}%
    \put(0.50617284,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx-\fy$}}}%
    \put(0.74074074,0.19753086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.74074074,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx$}}}%
    \put(0.74074074,0.58024691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx-\fy$}}}%
    \put(-0.05,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx-\fy$}}}%
    \put(0.11111111,0.09876543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
  \end{picture}%
\endgroup


==> oddbond.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddbond.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{164pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.97560953)%
    \put(0,0){\includegraphics[width=\unitlength]{oddbond.eps}}%
 \footnotesize
   \put(0.95609756,0.60975587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.0195122,0.41463392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar a$}}}%
    \put(0.14634146,0.95121929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Initial position of monomer}}}%
  \end{picture}%
\endgroup


==> oddlongest.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddlongest.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{136.86551677pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.139805)%
    \put(0,0){\includegraphics[width=\unitlength]{oddlongest.eps}}%
 \footnotesize
   \put(0.06368666,0.0065073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{0}$}}}%
    \put(0.18058973,0.0065073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{1}$}}}%
    \put(0.28823204,0.0065073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{2}$}}}%
    \put(0.40513511,0.0065073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{3}$}}}%
    \put(0.75584434,0.0065073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{6}$}}}%
    \put(0.52203819,0.0065073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{4}$}}}%
    \put(0.63894127,0.0065073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{5}$}}}%
    \put(0.87274742,0.0065073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{7}$}}}%
    \put(0.47278357,1.11708653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{3}$}}}%
    \put(0.12207434,1.11708653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{0}$}}}%
    \put(0.23897741,1.11708653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{1}$}}}%
    \put(0.35588049,1.11708653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{2}$}}}%
    \put(0.58968664,1.11708653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{4}$}}}%
    \put(0.82592233,1.11708653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{6}$}}}%
  \end{picture}%
\endgroup


==> oddnolongest.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddnolongest.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{136.86551677pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.12515117)%
    \put(0,0){\includegraphics[width=\unitlength]{oddnolongest.eps}}%
\footnotesize
    \put(0.06460567,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{0}$}}}%
    \put(0.18150875,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{1}$}}}%
    \put(0.29841182,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{2}$}}}%
    \put(0.4153149,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{3}$}}}%
    \put(0.75676336,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{6}$}}}%
    \put(0.5229572,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{4}$}}}%
    \put(0.63986028,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{5}$}}}%
    \put(0.87366643,0.00821663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{7}$}}}%
    \put(0.12207434,1.10651761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{0}$}}}%
    \put(0.23897741,1.10651761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{1}$}}}%
    \put(0.35588049,1.10651761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{2}$}}}%
    \put(0.59211618,1.10651761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{4}$}}}%
    \put(0.82592233,1.10651761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{6}$}}}%
    \put(0.70901925,1.10651761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{5}$}}}%
  \end{picture}%
\endgroup


==> tnnnOddRepresentation.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tnnnOddRepresentation.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{240pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.93333333)%
    \put(0,0){\includegraphics[width=\unitlength]{tnnnOddRepresentation.eps}}%
{\footnotesize
    \put(0.60265666,0.75577115){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{$t_6=0$}}}}%
    \put(0.53598957,0.75577114){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{$t_5=0$}}}}%
    \put(0.46932256,0.75577142){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{$t_4=0$}}}}%
    \put(0.32831398,0.75935033){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{$t_2=0$}}}}%
    \put(0.20265614,0.75577132){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{$t_0=0$}}}}%
    \put(0.26832092,0.75720219){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{$t_1=-1$}}}}%
    \put(0.40265621,0.75577136){\color[rgb]{0,0,0}\rotatebox{30.00000011}{\makebox(0,0)[lb]{\smash{$t_3=0$}}}}%
    \put(0.55983881,0.15179643){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$b_6=0$}}}}%
    \put(0.49317124,0.15179601){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$b_5=1$}}}}%
    \put(0.42650511,0.15179664){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$b_4=0$}}}}%
    \put(0.28449423,0.15349138){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$b_2=-1$}}}}%
    \put(0.15983818,0.15179586){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$b_0=0$}}}}%
    \put(0.22650501,0.15179623){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$b_1=0$}}}}%
    \put(0.35983874,0.15179647){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$b_3=0$}}}}%
    \put(0.62882921,0.15204103){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$b_7=0$}}}}%
    \put(0.69582581,0.54198568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{4}$}}}%
    \put(0.06273855,0.40971639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{4}$}}}%
}
  \end{picture}%
\endgroup


==> tnnnRepresentation.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tnnnRepresentation.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{248pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.77419355)%
    \put(0,0){\includegraphics[width=\unitlength]{tnnnRepresentation.eps}}%
{\footnotesize
    \put(0.03225806,0.12903226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_0=0$}}}%
    \put(0.03225806,0.19354839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1=0$}}}%
    \put(0.77419355,0.12903226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_0=0$}}}%
    \put(0.03225806,0.25806452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2=0$}}}%
    \put(0.03225806,0.32258065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3=0$}}}%
    \put(0.02225806,0.4516129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5=-1$}}}%
    \put(0.77419355,0.19354839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1=0$}}}%
    \put(0.03225806,0.58064516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_7=1$}}}%
    \put(0.03225806,0.51612903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6=0$}}}%
    \put(0.03225806,0.38709677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4=0$}}}%
    \put(0.77419355,0.58064516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_7=0$}}}%
    \put(0.77419355,0.51612903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_6=0$}}}%
    \put(0.77419355,0.32258065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3=1$}}}%
    \put(0.77419355,0.4516129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_5=0$}}}%
    \put(0.77419355,0.38709677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4=0$}}}%
    \put(0.77419355,0.25806452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2=0$}}}%
    \put(0.60314095,0.03989809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{1}$}}}%
    \put(0.26010191,0.69991494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{1}$}}}%
}
  \end{picture}%
\endgroup


==> vbidimer.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vbidimer.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{324pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{vbidimer.eps}}%
    \put(0.09876543,0.61728395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{tl}$}}}%
    \put(0.11111111,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{bl}$}}}%
    \put(0.7037037,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{br}$}}}%
    \put(0.74074074,0.61728395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{tr}$}}}%
    \put(0.11111111,0.34567901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx$}}}%
    \put(0.31,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.39506173,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.10979652,0.19657419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.17518519,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx-\fy$}}}%
    \put(0.50617284,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx-\fy$}}}%
    \put(0.74074074,0.19753086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fy$}}}%
    \put(0.74074074,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx$}}}%
    \put(0.74074074,0.58024691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\fx-\fy$}}}%
    \put(-0.05,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-\fx-\fy$}}}%
    \put(0.11111111,0.09876543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
  \end{picture}%
\endgroup

